Chain level Koszul duality between the Gravity and Hypercommutative operads

Let $\overline{\mathcal{M}}_{0,n+1}$ be the moduli space of genus zero stable curves with $(n+1)$-marked points. The collection $\overline{\mathcal{M}}=\{\overline{\mathcal{M}}_{0,n+1}\}_{n\geq 2}$ forms an operad in the category of complex projective varieties; its homology $Hycom= H_*(\overline{\mathcal{M}})$ is called the Hypercommutative operad. In this paper we construct a chain model for the hypercommutative operad, i.e. an operad of chain complexes $C_*^{dual}(\overline{\mathcal{M}})$ which is weakly equivalent to the operad of singular chains $C_*(\overline{\mathcal{M}})$. We prove that $C_*^{dual}(\overline{\mathcal{M}})$ is the linear dual of the bar construction $B(grav)$, where $grav$ is a chain model of the gravity operad based on cacti without basepoint. This shows that the Gravity and Hypercommutative operad are Koszul dual also at the chain level, refining a previous result of Getzler. The construction is topological, since $C_*^{dual}(\overline{\mathcal{M}})(n)$ is the cellular complex associated to a regular CW-decomposition of $\overline{\mathcal{M}}_{0,n+1}$.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,607); %set diagram left start at 0, and has height of 607
			
			%Shape: Circle [id:dp07951032983988804] 
			\draw   (301.32,62.28) .. controls (301.32,60.19) and (303.01,58.51) .. (305.1,58.51) .. controls (307.18,58.51) and (308.87,60.19) .. (308.87,62.28) .. controls (308.87,64.36) and (307.18,66.05) .. (305.1,66.05) .. controls (303.01,66.05) and (301.32,64.36) .. (301.32,62.28) -- cycle ;
			%Shape: Circle [id:dp1612626269371149] 
			\draw   (380.41,62.28) .. controls (380.41,60.19) and (382.1,58.51) .. (384.19,58.51) .. controls (386.27,58.51) and (387.96,60.19) .. (387.96,62.28) .. controls (387.96,64.36) and (386.27,66.05) .. (384.19,66.05) .. controls (382.1,66.05) and (380.41,64.36) .. (380.41,62.28) -- cycle ;
			%Shape: Circle [id:dp9748195133280653] 
			\draw   (459.51,62.28) .. controls (459.51,60.19) and (461.19,58.51) .. (463.28,58.51) .. controls (465.36,58.51) and (467.05,60.19) .. (467.05,62.28) .. controls (467.05,64.36) and (465.36,66.05) .. (463.28,66.05) .. controls (461.19,66.05) and (459.51,64.36) .. (459.51,62.28) -- cycle ;
			%Shape: Circle [id:dp8246582764438857] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.87,62.28) .. controls (340.87,60.19) and (342.56,58.51) .. (344.64,58.51) .. controls (346.73,58.51) and (348.41,60.19) .. (348.41,62.28) .. controls (348.41,64.36) and (346.73,66.05) .. (344.64,66.05) .. controls (342.56,66.05) and (340.87,64.36) .. (340.87,62.28) -- cycle ;
			%Shape: Circle [id:dp47728029673104055] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (419.96,62.28) .. controls (419.96,60.19) and (421.65,58.51) .. (423.73,58.51) .. controls (425.82,58.51) and (427.51,60.19) .. (427.51,62.28) .. controls (427.51,64.36) and (425.82,66.05) .. (423.73,66.05) .. controls (421.65,66.05) and (419.96,64.36) .. (419.96,62.28) -- cycle ;
			%Straight Lines [id:da08161255616709684] 
			\draw    (308.87,62.28) -- (340.87,62.28) ;
			%Straight Lines [id:da026977945184089025] 
			\draw    (348.41,62.28) -- (380.41,62.28) ;
			%Straight Lines [id:da2003593599770348] 
			\draw    (387.96,62.28) -- (419.96,62.28) ;
			%Straight Lines [id:da729173846095359] 
			\draw    (427.51,62.28) -- (459.51,62.28) ;
			%Shape: Circle [id:dp9775522293666326] 
			\draw   (146.32,62.28) .. controls (146.32,60.19) and (148.01,58.51) .. (150.1,58.51) .. controls (152.18,58.51) and (153.87,60.19) .. (153.87,62.28) .. controls (153.87,64.36) and (152.18,66.05) .. (150.1,66.05) .. controls (148.01,66.05) and (146.32,64.36) .. (146.32,62.28) -- cycle ;
			%Shape: Circle [id:dp032049928267405825] 
			\draw   (250.71,92.71) .. controls (249.19,91.29) and (249.12,88.9) .. (250.55,87.38) .. controls (251.97,85.86) and (254.36,85.79) .. (255.88,87.21) .. controls (257.4,88.64) and (257.47,91.03) .. (256.05,92.55) .. controls (254.62,94.06) and (252.23,94.14) .. (250.71,92.71) -- cycle ;
			%Shape: Circle [id:dp42862124732134843] 
			\draw   (256,36.93) .. controls (254.55,38.42) and (252.16,38.45) .. (250.66,37) .. controls (249.17,35.55) and (249.14,33.16) .. (250.59,31.67) .. controls (252.05,30.17) and (254.43,30.14) .. (255.93,31.59) .. controls (257.42,33.05) and (257.45,35.44) .. (256,36.93) -- cycle ;
			%Shape: Circle [id:dp795219144837078] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.87,62.28) .. controls (185.87,60.19) and (187.56,58.51) .. (189.64,58.51) .. controls (191.73,58.51) and (193.41,60.19) .. (193.41,62.28) .. controls (193.41,64.36) and (191.73,66.05) .. (189.64,66.05) .. controls (187.56,66.05) and (185.87,64.36) .. (185.87,62.28) -- cycle ;
			%Shape: Circle [id:dp14742881226415427] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.44,66.02) .. controls (223.36,66.04) and (221.66,64.36) .. (221.64,62.28) .. controls (221.63,60.19) and (223.3,58.49) .. (225.39,58.48) .. controls (227.47,58.46) and (229.17,60.14) .. (229.19,62.22) .. controls (229.2,64.3) and (227.53,66.01) .. (225.44,66.02) -- cycle ;
			%Straight Lines [id:da5450885769169356] 
			\draw    (250.55,87.38) -- (225.41,62.25) ;
			%Straight Lines [id:da35840856561838375] 
			\draw    (225.41,62.25) -- (250.66,37) ;
			%Shape: Circle [id:dp9032792111236423] 
			\draw   (36.32,62.28) .. controls (36.32,60.19) and (38.01,58.51) .. (40.1,58.51) .. controls (42.18,58.51) and (43.87,60.19) .. (43.87,62.28) .. controls (43.87,64.36) and (42.18,66.05) .. (40.1,66.05) .. controls (38.01,66.05) and (36.32,64.36) .. (36.32,62.28) -- cycle ;
			%Shape: Circle [id:dp7851479593715365] 
			\draw   (104.94,92.74) .. controls (103.42,91.32) and (103.35,88.93) .. (104.77,87.41) .. controls (106.2,85.89) and (108.59,85.81) .. (110.11,87.24) .. controls (111.62,88.67) and (111.7,91.06) .. (110.27,92.57) .. controls (108.85,94.09) and (106.46,94.17) .. (104.94,92.74) -- cycle ;
			%Shape: Circle [id:dp3446422181884097] 
			\draw   (110.23,36.96) .. controls (108.77,38.45) and (106.38,38.48) .. (104.89,37.03) .. controls (103.4,35.57) and (103.37,33.19) .. (104.82,31.69) .. controls (106.27,30.2) and (108.66,30.17) .. (110.15,31.62) .. controls (111.65,33.08) and (111.68,35.46) .. (110.23,36.96) -- cycle ;
			%Shape: Circle [id:dp018410632597432253] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (75.87,62.28) .. controls (75.87,60.19) and (77.56,58.51) .. (79.64,58.51) .. controls (81.73,58.51) and (83.41,60.19) .. (83.41,62.28) .. controls (83.41,64.36) and (81.73,66.05) .. (79.64,66.05) .. controls (77.56,66.05) and (75.87,64.36) .. (75.87,62.28) -- cycle ;
			%Straight Lines [id:da07867756889196942] 
			\draw    (43.87,62.28) -- (75.87,62.28) ;
			%Straight Lines [id:da10497177127012858] 
			\draw    (104.77,87.41) -- (79.64,62.28) ;
			%Straight Lines [id:da6979788226706383] 
			\draw    (79.64,62.28) -- (104.89,37.03) ;
			%Straight Lines [id:da01639699936615746] 
			\draw    (185.64,62.28) -- (167.87,62.28) ;
			\draw [shift={(165.87,62.28)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da12157167166896343] 
			\draw    (225.41,62.25) -- (243.8,43.87) ;
			\draw [shift={(245.21,42.45)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da7750207024110274] 
			\draw    (189.64,62.28) -- (221.64,62.28) ;
			%Straight Lines [id:da8596587206309823] 
			\draw    (153.87,62.28) -- (185.87,62.28) ;
			%Straight Lines [id:da9487424979845216] 
			\draw    (225.41,62.25) -- (242.13,78.97) ;
			\draw [shift={(243.55,80.38)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da0001565436687425148] 
			\draw    (189.64,62.28) -- (210.32,62.28) ;
			\draw [shift={(212.32,62.28)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da2825716411397219] 
			\draw    (75.87,62.28) -- (58.1,62.28) ;
			\draw [shift={(56.1,62.28)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da18264811049264895] 
			\draw    (79.64,62.28) -- (95.4,78.04) ;
			\draw [shift={(96.82,79.45)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da4069521495742725] 
			\draw    (79.64,62.28) -- (97.13,44.79) ;
			\draw [shift={(98.55,43.37)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da804349844820526] 
			\draw    (430.73,62.28) -- (448.51,62.28) ;
			\draw [shift={(450.51,62.28)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da8985380249816852] 
			\draw    (350.64,62.28) -- (368.41,62.28) ;
			\draw [shift={(370.41,62.28)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da3886790612871549] 
			\draw    (341.64,62.28) -- (320.87,62.28) ;
			\draw [shift={(318.87,62.28)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da24271651899476665] 
			\draw    (419.96,62.28) -- (399.19,62.28) ;
			\draw [shift={(397.19,62.28)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Shape: Circle [id:dp6049739660241671] 
			\draw   (36.32,167.28) .. controls (36.32,165.19) and (38.01,163.51) .. (40.1,163.51) .. controls (42.18,163.51) and (43.87,165.19) .. (43.87,167.28) .. controls (43.87,169.36) and (42.18,171.05) .. (40.1,171.05) .. controls (38.01,171.05) and (36.32,169.36) .. (36.32,167.28) -- cycle ;
			%Shape: Circle [id:dp9915047518078011] 
			\draw   (104.94,197.74) .. controls (103.42,196.32) and (103.35,193.93) .. (104.77,192.41) .. controls (106.2,190.89) and (108.59,190.81) .. (110.11,192.24) .. controls (111.62,193.67) and (111.7,196.06) .. (110.27,197.57) .. controls (108.85,199.09) and (106.46,199.17) .. (104.94,197.74) -- cycle ;
			%Shape: Circle [id:dp9807438385303655] 
			\draw   (110.23,141.96) .. controls (108.77,143.45) and (106.38,143.48) .. (104.89,142.03) .. controls (103.4,140.57) and (103.37,138.19) .. (104.82,136.69) .. controls (106.27,135.2) and (108.66,135.17) .. (110.15,136.62) .. controls (111.65,138.08) and (111.68,140.46) .. (110.23,141.96) -- cycle ;
			%Shape: Circle [id:dp5147100114359946] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (75.87,167.28) .. controls (75.87,165.19) and (77.56,163.51) .. (79.64,163.51) .. controls (81.73,163.51) and (83.41,165.19) .. (83.41,167.28) .. controls (83.41,169.36) and (81.73,171.05) .. (79.64,171.05) .. controls (77.56,171.05) and (75.87,169.36) .. (75.87,167.28) -- cycle ;
			%Straight Lines [id:da4150470581784329] 
			\draw    (43.87,167.28) -- (75.87,167.28) ;
			%Straight Lines [id:da6261624441409976] 
			\draw    (104.77,192.41) -- (79.64,167.28) ;
			%Straight Lines [id:da41462798424210834] 
			\draw    (79.64,167.28) -- (104.89,142.03) ;
			%Straight Lines [id:da14004599009656116] 
			\draw    (75.87,167.28) -- (58.1,167.28) ;
			\draw [shift={(56.1,167.28)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da843741728924807] 
			\draw    (79.64,167.28) -- (95.4,183.04) ;
			\draw [shift={(96.82,184.45)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da9827730728757644] 
			\draw    (79.64,167.28) -- (97.13,149.79) ;
			\draw [shift={(98.55,148.37)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Shape: Circle [id:dp2048866203496995] 
			\draw   (146.32,158.28) .. controls (146.32,156.19) and (148.01,154.51) .. (150.1,154.51) .. controls (152.18,154.51) and (153.87,156.19) .. (153.87,158.28) .. controls (153.87,160.36) and (152.18,162.05) .. (150.1,162.05) .. controls (148.01,162.05) and (146.32,160.36) .. (146.32,158.28) -- cycle ;
			%Shape: Circle [id:dp4202362860944926] 
			\draw   (250.71,188.71) .. controls (249.19,187.29) and (249.12,184.9) .. (250.55,183.38) .. controls (251.97,181.86) and (254.36,181.79) .. (255.88,183.21) .. controls (257.4,184.64) and (257.47,187.03) .. (256.05,188.55) .. controls (254.62,190.06) and (252.23,190.14) .. (250.71,188.71) -- cycle ;
			%Shape: Circle [id:dp5743474722542712] 
			\draw   (256,132.93) .. controls (254.55,134.42) and (252.16,134.45) .. (250.66,133) .. controls (249.17,131.55) and (249.14,129.16) .. (250.59,127.67) .. controls (252.05,126.17) and (254.43,126.14) .. (255.93,127.59) .. controls (257.42,129.05) and (257.45,131.44) .. (256,132.93) -- cycle ;
			%Shape: Circle [id:dp9452672048382813] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.87,158.28) .. controls (185.87,156.19) and (187.56,154.51) .. (189.64,154.51) .. controls (191.73,154.51) and (193.41,156.19) .. (193.41,158.28) .. controls (193.41,160.36) and (191.73,162.05) .. (189.64,162.05) .. controls (187.56,162.05) and (185.87,160.36) .. (185.87,158.28) -- cycle ;
			%Shape: Circle [id:dp4940059317786658] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.44,162.02) .. controls (223.36,162.04) and (221.66,160.36) .. (221.64,158.28) .. controls (221.63,156.19) and (223.3,154.49) .. (225.39,154.48) .. controls (227.47,154.46) and (229.17,156.14) .. (229.19,158.22) .. controls (229.2,160.3) and (227.53,162.01) .. (225.44,162.02) -- cycle ;
			%Straight Lines [id:da4211922755223598] 
			\draw    (250.55,183.38) -- (225.41,158.25) ;
			%Straight Lines [id:da8638092021119423] 
			\draw    (225.41,158.25) -- (250.66,133) ;
			%Straight Lines [id:da16788156146465494] 
			\draw    (185.64,158.28) -- (167.87,158.28) ;
			\draw [shift={(165.87,158.28)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da4946940585449393] 
			\draw    (225.41,158.25) -- (243.8,139.87) ;
			\draw [shift={(245.21,138.45)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da48153378772970434] 
			\draw    (189.64,158.28) -- (221.64,158.28) ;
			%Straight Lines [id:da2756251410734558] 
			\draw    (153.87,158.28) -- (185.87,158.28) ;
			%Straight Lines [id:da9468548072902627] 
			\draw    (225.41,158.25) -- (242.13,174.97) ;
			\draw [shift={(243.55,176.38)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da4246089273824287] 
			\draw    (189.64,158.28) -- (210.32,158.28) ;
			\draw [shift={(212.32,158.28)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Shape: Circle [id:dp16866922719502586] 
			\draw   (146.32,254.88) .. controls (146.32,252.79) and (148.01,251.11) .. (150.1,251.11) .. controls (152.18,251.11) and (153.87,252.79) .. (153.87,254.88) .. controls (153.87,256.96) and (152.18,258.65) .. (150.1,258.65) .. controls (148.01,258.65) and (146.32,256.96) .. (146.32,254.88) -- cycle ;
			%Shape: Circle [id:dp02077620351879328] 
			\draw   (250.71,285.31) .. controls (249.19,283.89) and (249.12,281.5) .. (250.55,279.98) .. controls (251.97,278.46) and (254.36,278.39) .. (255.88,279.81) .. controls (257.4,281.24) and (257.47,283.63) .. (256.05,285.15) .. controls (254.62,286.66) and (252.23,286.74) .. (250.71,285.31) -- cycle ;
			%Shape: Circle [id:dp7684506079044995] 
			\draw   (256,229.53) .. controls (254.55,231.02) and (252.16,231.05) .. (250.66,229.6) .. controls (249.17,228.15) and (249.14,225.76) .. (250.59,224.27) .. controls (252.05,222.77) and (254.43,222.74) .. (255.93,224.19) .. controls (257.42,225.65) and (257.45,228.04) .. (256,229.53) -- cycle ;
			%Shape: Circle [id:dp6425582643540295] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.87,254.88) .. controls (185.87,252.79) and (187.56,251.11) .. (189.64,251.11) .. controls (191.73,251.11) and (193.41,252.79) .. (193.41,254.88) .. controls (193.41,256.96) and (191.73,258.65) .. (189.64,258.65) .. controls (187.56,258.65) and (185.87,256.96) .. (185.87,254.88) -- cycle ;
			%Shape: Circle [id:dp9545326924925239] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.44,258.62) .. controls (223.36,258.64) and (221.66,256.96) .. (221.64,254.88) .. controls (221.63,252.79) and (223.3,251.09) .. (225.39,251.08) .. controls (227.47,251.06) and (229.17,252.74) .. (229.19,254.82) .. controls (229.2,256.9) and (227.53,258.61) .. (225.44,258.62) -- cycle ;
			%Straight Lines [id:da8425697719512524] 
			\draw    (250.55,279.98) -- (225.41,254.85) ;
			%Straight Lines [id:da43504766220894076] 
			\draw    (225.41,254.85) -- (250.66,229.6) ;
			%Straight Lines [id:da48134467184141605] 
			\draw    (185.64,254.88) -- (167.87,254.88) ;
			\draw [shift={(165.87,254.88)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da09312331848340127] 
			\draw    (225.41,254.85) -- (243.8,236.47) ;
			\draw [shift={(245.21,235.05)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da5544243906651771] 
			\draw    (189.64,254.88) -- (221.64,254.88) ;
			%Straight Lines [id:da23614414329418087] 
			\draw    (153.87,254.88) -- (185.87,254.88) ;
			%Straight Lines [id:da649500381130113] 
			\draw    (225.41,254.85) -- (242.13,271.57) ;
			\draw [shift={(243.55,272.98)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da9246582344648198] 
			\draw    (189.64,254.88) -- (210.32,254.88) ;
			\draw [shift={(212.32,254.88)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Shape: Circle [id:dp738431303826574] 
			\draw   (146.32,354.68) .. controls (146.32,352.59) and (148.01,350.91) .. (150.1,350.91) .. controls (152.18,350.91) and (153.87,352.59) .. (153.87,354.68) .. controls (153.87,356.76) and (152.18,358.45) .. (150.1,358.45) .. controls (148.01,358.45) and (146.32,356.76) .. (146.32,354.68) -- cycle ;
			%Shape: Circle [id:dp7122145820772763] 
			\draw   (250.71,385.11) .. controls (249.19,383.69) and (249.12,381.3) .. (250.55,379.78) .. controls (251.97,378.26) and (254.36,378.19) .. (255.88,379.61) .. controls (257.4,381.04) and (257.47,383.43) .. (256.05,384.95) .. controls (254.62,386.46) and (252.23,386.54) .. (250.71,385.11) -- cycle ;
			%Shape: Circle [id:dp5758565180898654] 
			\draw   (256,329.33) .. controls (254.55,330.82) and (252.16,330.85) .. (250.66,329.4) .. controls (249.17,327.95) and (249.14,325.56) .. (250.59,324.07) .. controls (252.05,322.57) and (254.43,322.54) .. (255.93,323.99) .. controls (257.42,325.45) and (257.45,327.84) .. (256,329.33) -- cycle ;
			%Shape: Circle [id:dp7960354010284596] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.87,354.68) .. controls (185.87,352.59) and (187.56,350.91) .. (189.64,350.91) .. controls (191.73,350.91) and (193.41,352.59) .. (193.41,354.68) .. controls (193.41,356.76) and (191.73,358.45) .. (189.64,358.45) .. controls (187.56,358.45) and (185.87,356.76) .. (185.87,354.68) -- cycle ;
			%Shape: Circle [id:dp5974888505125409] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.44,358.42) .. controls (223.36,358.44) and (221.66,356.76) .. (221.64,354.68) .. controls (221.63,352.59) and (223.3,350.89) .. (225.39,350.88) .. controls (227.47,350.86) and (229.17,352.54) .. (229.19,354.62) .. controls (229.2,356.7) and (227.53,358.41) .. (225.44,358.42) -- cycle ;
			%Straight Lines [id:da21852152273061987] 
			\draw    (250.55,379.78) -- (225.41,354.65) ;
			%Straight Lines [id:da4280138921858967] 
			\draw    (225.41,354.65) -- (250.66,329.4) ;
			%Straight Lines [id:da5444373865671377] 
			\draw    (185.64,354.68) -- (167.87,354.68) ;
			\draw [shift={(165.87,354.68)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da6175418528787537] 
			\draw    (225.41,354.65) -- (243.8,336.27) ;
			\draw [shift={(245.21,334.85)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da8636809583139966] 
			\draw    (189.64,354.68) -- (221.64,354.68) ;
			%Straight Lines [id:da2106899576664294] 
			\draw    (153.87,354.68) -- (185.87,354.68) ;
			%Straight Lines [id:da22002742469741143] 
			\draw    (225.41,354.65) -- (242.13,371.37) ;
			\draw [shift={(243.55,372.78)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da6004675123918637] 
			\draw    (189.64,354.68) -- (210.32,354.68) ;
			\draw [shift={(212.32,354.68)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Shape: Circle [id:dp6803407564932769] 
			\draw   (146.32,446.48) .. controls (146.32,444.39) and (148.01,442.71) .. (150.1,442.71) .. controls (152.18,442.71) and (153.87,444.39) .. (153.87,446.48) .. controls (153.87,448.56) and (152.18,450.25) .. (150.1,450.25) .. controls (148.01,450.25) and (146.32,448.56) .. (146.32,446.48) -- cycle ;
			%Shape: Circle [id:dp8246667883608565] 
			\draw   (250.71,476.91) .. controls (249.19,475.49) and (249.12,473.1) .. (250.55,471.58) .. controls (251.97,470.06) and (254.36,469.99) .. (255.88,471.41) .. controls (257.4,472.84) and (257.47,475.23) .. (256.05,476.75) .. controls (254.62,478.26) and (252.23,478.34) .. (250.71,476.91) -- cycle ;
			%Shape: Circle [id:dp020202096603237463] 
			\draw   (256,421.13) .. controls (254.55,422.62) and (252.16,422.65) .. (250.66,421.2) .. controls (249.17,419.75) and (249.14,417.36) .. (250.59,415.87) .. controls (252.05,414.37) and (254.43,414.34) .. (255.93,415.79) .. controls (257.42,417.25) and (257.45,419.64) .. (256,421.13) -- cycle ;
			%Shape: Circle [id:dp9278575460172311] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.87,446.48) .. controls (185.87,444.39) and (187.56,442.71) .. (189.64,442.71) .. controls (191.73,442.71) and (193.41,444.39) .. (193.41,446.48) .. controls (193.41,448.56) and (191.73,450.25) .. (189.64,450.25) .. controls (187.56,450.25) and (185.87,448.56) .. (185.87,446.48) -- cycle ;
			%Shape: Circle [id:dp04809008767950562] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.44,450.22) .. controls (223.36,450.24) and (221.66,448.56) .. (221.64,446.48) .. controls (221.63,444.39) and (223.3,442.69) .. (225.39,442.68) .. controls (227.47,442.66) and (229.17,444.34) .. (229.19,446.42) .. controls (229.2,448.5) and (227.53,450.21) .. (225.44,450.22) -- cycle ;
			%Straight Lines [id:da6840860018992441] 
			\draw    (250.55,471.58) -- (225.41,446.45) ;
			%Straight Lines [id:da615802317294841] 
			\draw    (225.41,446.45) -- (250.66,421.2) ;
			%Straight Lines [id:da48748675654960816] 
			\draw    (185.64,446.48) -- (167.87,446.48) ;
			\draw [shift={(165.87,446.48)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da8415497792910296] 
			\draw    (225.41,446.45) -- (243.8,428.07) ;
			\draw [shift={(245.21,426.65)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da7156856193093486] 
			\draw    (189.64,446.48) -- (221.64,446.48) ;
			%Straight Lines [id:da6094219667643419] 
			\draw    (153.87,446.48) -- (185.87,446.48) ;
			%Straight Lines [id:da981747605095548] 
			\draw    (225.41,446.45) -- (242.13,463.17) ;
			\draw [shift={(243.55,464.58)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da5991822472804968] 
			\draw    (189.64,446.48) -- (210.32,446.48) ;
			\draw [shift={(212.32,446.48)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Shape: Circle [id:dp42412918562413604] 
			\draw   (146.32,547.08) .. controls (146.32,544.99) and (148.01,543.31) .. (150.1,543.31) .. controls (152.18,543.31) and (153.87,544.99) .. (153.87,547.08) .. controls (153.87,549.16) and (152.18,550.85) .. (150.1,550.85) .. controls (148.01,550.85) and (146.32,549.16) .. (146.32,547.08) -- cycle ;
			%Shape: Circle [id:dp28812722561193804] 
			\draw   (250.71,577.51) .. controls (249.19,576.09) and (249.12,573.7) .. (250.55,572.18) .. controls (251.97,570.66) and (254.36,570.59) .. (255.88,572.01) .. controls (257.4,573.44) and (257.47,575.83) .. (256.05,577.35) .. controls (254.62,578.86) and (252.23,578.94) .. (250.71,577.51) -- cycle ;
			%Shape: Circle [id:dp8714649650670412] 
			\draw   (256,521.73) .. controls (254.55,523.22) and (252.16,523.25) .. (250.66,521.8) .. controls (249.17,520.35) and (249.14,517.96) .. (250.59,516.47) .. controls (252.05,514.97) and (254.43,514.94) .. (255.93,516.39) .. controls (257.42,517.85) and (257.45,520.24) .. (256,521.73) -- cycle ;
			%Shape: Circle [id:dp05628175693498716] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.87,547.08) .. controls (185.87,544.99) and (187.56,543.31) .. (189.64,543.31) .. controls (191.73,543.31) and (193.41,544.99) .. (193.41,547.08) .. controls (193.41,549.16) and (191.73,550.85) .. (189.64,550.85) .. controls (187.56,550.85) and (185.87,549.16) .. (185.87,547.08) -- cycle ;
			%Shape: Circle [id:dp5259290150480127] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.44,550.82) .. controls (223.36,550.84) and (221.66,549.16) .. (221.64,547.08) .. controls (221.63,544.99) and (223.3,543.29) .. (225.39,543.28) .. controls (227.47,543.26) and (229.17,544.94) .. (229.19,547.02) .. controls (229.2,549.1) and (227.53,550.81) .. (225.44,550.82) -- cycle ;
			%Straight Lines [id:da29499766384742787] 
			\draw    (250.55,572.18) -- (225.41,547.05) ;
			%Straight Lines [id:da12928997550440924] 
			\draw    (225.41,547.05) -- (250.66,521.8) ;
			%Straight Lines [id:da6556011202203429] 
			\draw    (185.64,547.08) -- (167.87,547.08) ;
			\draw [shift={(165.87,547.08)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da259430976886609] 
			\draw    (225.41,547.05) -- (243.8,528.67) ;
			\draw [shift={(245.21,527.25)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da03652953212239396] 
			\draw    (189.64,547.08) -- (221.64,547.08) ;
			%Straight Lines [id:da9602230484068079] 
			\draw    (153.87,547.08) -- (185.87,547.08) ;
			%Straight Lines [id:da22457871118479966] 
			\draw    (225.41,547.05) -- (242.13,563.77) ;
			\draw [shift={(243.55,565.18)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da46272024272255297] 
			\draw    (189.64,547.08) -- (210.32,547.08) ;
			\draw [shift={(212.32,547.08)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Shape: Circle [id:dp20415277055978054] 
			\draw   (301.32,112.28) .. controls (301.32,110.19) and (303.01,108.51) .. (305.1,108.51) .. controls (307.18,108.51) and (308.87,110.19) .. (308.87,112.28) .. controls (308.87,114.36) and (307.18,116.05) .. (305.1,116.05) .. controls (303.01,116.05) and (301.32,114.36) .. (301.32,112.28) -- cycle ;
			%Shape: Circle [id:dp1518381952732597] 
			\draw   (380.41,112.28) .. controls (380.41,110.19) and (382.1,108.51) .. (384.19,108.51) .. controls (386.27,108.51) and (387.96,110.19) .. (387.96,112.28) .. controls (387.96,114.36) and (386.27,116.05) .. (384.19,116.05) .. controls (382.1,116.05) and (380.41,114.36) .. (380.41,112.28) -- cycle ;
			%Shape: Circle [id:dp7860247919550707] 
			\draw   (459.51,112.28) .. controls (459.51,110.19) and (461.19,108.51) .. (463.28,108.51) .. controls (465.36,108.51) and (467.05,110.19) .. (467.05,112.28) .. controls (467.05,114.36) and (465.36,116.05) .. (463.28,116.05) .. controls (461.19,116.05) and (459.51,114.36) .. (459.51,112.28) -- cycle ;
			%Shape: Circle [id:dp16611990583004244] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.87,112.28) .. controls (340.87,110.19) and (342.56,108.51) .. (344.64,108.51) .. controls (346.73,108.51) and (348.41,110.19) .. (348.41,112.28) .. controls (348.41,114.36) and (346.73,116.05) .. (344.64,116.05) .. controls (342.56,116.05) and (340.87,114.36) .. (340.87,112.28) -- cycle ;
			%Shape: Circle [id:dp34655567772563667] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (419.96,112.28) .. controls (419.96,110.19) and (421.65,108.51) .. (423.73,108.51) .. controls (425.82,108.51) and (427.51,110.19) .. (427.51,112.28) .. controls (427.51,114.36) and (425.82,116.05) .. (423.73,116.05) .. controls (421.65,116.05) and (419.96,114.36) .. (419.96,112.28) -- cycle ;
			%Straight Lines [id:da5962479014751816] 
			\draw    (308.87,112.28) -- (340.87,112.28) ;
			%Straight Lines [id:da021324726464662547] 
			\draw    (348.41,112.28) -- (380.41,112.28) ;
			%Straight Lines [id:da4953755005382834] 
			\draw    (387.96,112.28) -- (419.96,112.28) ;
			%Straight Lines [id:da4018168586628812] 
			\draw    (427.51,112.28) -- (459.51,112.28) ;
			%Straight Lines [id:da4958414318442632] 
			\draw    (430.73,112.28) -- (448.51,112.28) ;
			\draw [shift={(450.51,112.28)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da4667376798135774] 
			\draw    (350.64,112.28) -- (368.41,112.28) ;
			\draw [shift={(370.41,112.28)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da8802899014149337] 
			\draw    (341.64,112.28) -- (320.87,112.28) ;
			\draw [shift={(318.87,112.28)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da2552066852581556] 
			\draw    (419.96,112.28) -- (399.19,112.28) ;
			\draw [shift={(397.19,112.28)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Shape: Circle [id:dp07129684058606589] 
			\draw   (301.32,162.28) .. controls (301.32,160.19) and (303.01,158.51) .. (305.1,158.51) .. controls (307.18,158.51) and (308.87,160.19) .. (308.87,162.28) .. controls (308.87,164.36) and (307.18,166.05) .. (305.1,166.05) .. controls (303.01,166.05) and (301.32,164.36) .. (301.32,162.28) -- cycle ;
			%Shape: Circle [id:dp2782414358096721] 
			\draw   (380.41,162.28) .. controls (380.41,160.19) and (382.1,158.51) .. (384.19,158.51) .. controls (386.27,158.51) and (387.96,160.19) .. (387.96,162.28) .. controls (387.96,164.36) and (386.27,166.05) .. (384.19,166.05) .. controls (382.1,166.05) and (380.41,164.36) .. (380.41,162.28) -- cycle ;
			%Shape: Circle [id:dp13102107725152168] 
			\draw   (459.51,162.28) .. controls (459.51,160.19) and (461.19,158.51) .. (463.28,158.51) .. controls (465.36,158.51) and (467.05,160.19) .. (467.05,162.28) .. controls (467.05,164.36) and (465.36,166.05) .. (463.28,166.05) .. controls (461.19,166.05) and (459.51,164.36) .. (459.51,162.28) -- cycle ;
			%Shape: Circle [id:dp7807143486217734] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.87,162.28) .. controls (340.87,160.19) and (342.56,158.51) .. (344.64,158.51) .. controls (346.73,158.51) and (348.41,160.19) .. (348.41,162.28) .. controls (348.41,164.36) and (346.73,166.05) .. (344.64,166.05) .. controls (342.56,166.05) and (340.87,164.36) .. (340.87,162.28) -- cycle ;
			%Shape: Circle [id:dp7027283113858267] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (419.96,162.28) .. controls (419.96,160.19) and (421.65,158.51) .. (423.73,158.51) .. controls (425.82,158.51) and (427.51,160.19) .. (427.51,162.28) .. controls (427.51,164.36) and (425.82,166.05) .. (423.73,166.05) .. controls (421.65,166.05) and (419.96,164.36) .. (419.96,162.28) -- cycle ;
			%Straight Lines [id:da6955221622327081] 
			\draw    (308.87,162.28) -- (340.87,162.28) ;
			%Straight Lines [id:da7933555594407011] 
			\draw    (348.41,162.28) -- (380.41,162.28) ;
			%Straight Lines [id:da5429819757482992] 
			\draw    (387.96,162.28) -- (419.96,162.28) ;
			%Straight Lines [id:da8635297552863035] 
			\draw    (427.51,162.28) -- (459.51,162.28) ;
			%Straight Lines [id:da004965226787769561] 
			\draw    (430.73,162.28) -- (448.51,162.28) ;
			\draw [shift={(450.51,162.28)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da7090639368697638] 
			\draw    (350.64,162.28) -- (368.41,162.28) ;
			\draw [shift={(370.41,162.28)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da8637360827374669] 
			\draw    (341.64,162.28) -- (320.87,162.28) ;
			\draw [shift={(318.87,162.28)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da09530025021618793] 
			\draw    (419.96,162.28) -- (399.19,162.28) ;
			\draw [shift={(397.19,162.28)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			
			% Text Node
			\draw (25,53) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
			% Text Node
			\draw (134,53) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
			% Text Node
			\draw (300,41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
			% Text Node
			\draw (111,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
			% Text Node
			\draw (109.52,92.99) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 3$};
			% Text Node
			\draw (259,24) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
			% Text Node
			\draw (379,41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
			% Text Node
			\draw (458.52,40.99) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 3$};
			% Text Node
			\draw (258.3,79.96) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 3$};
			% Text Node
			\draw (25,158) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
			% Text Node
			\draw (111,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 3$};
			% Text Node
			\draw (109.52,197.99) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
			% Text Node
			\draw (134,149) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
			% Text Node
			\draw (258,177) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
			% Text Node
			\draw (258.3,120.96) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 3$};
			% Text Node
			\draw (258,215.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
			% Text Node
			\draw (134,244.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
			% Text Node
			\draw (258.3,274.56) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 3$};
			% Text Node
			\draw (258,372.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
			% Text Node
			\draw (135,344.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
			% Text Node
			\draw (258.3,316.36) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 3$};
			% Text Node
			\draw (259,409.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
			% Text Node
			\draw (259,465.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
			% Text Node
			\draw (135.3,438.16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 3$};
			% Text Node
			\draw (259,565.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
			% Text Node
			\draw (260,508.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
			% Text Node
			\draw (135.3,538.76) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 3$};
			% Text Node
			\draw (300,91) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
			% Text Node
			\draw (458,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
			% Text Node
			\draw (379.52,91.99) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 3$};
			% Text Node
			\draw (379,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
			% Text Node
			\draw (300,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
			% Text Node
			\draw (458.52,140.99) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 3$};

		\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,596); %set diagram left start at 0, and has height of 596
				
				%Shape: Circle [id:dp8703033879616084] 
				\draw   (33.32,230.28) .. controls (33.32,228.19) and (35.01,226.51) .. (37.1,226.51) .. controls (39.18,226.51) and (40.87,228.19) .. (40.87,230.28) .. controls (40.87,232.36) and (39.18,234.05) .. (37.1,234.05) .. controls (35.01,234.05) and (33.32,232.36) .. (33.32,230.28) -- cycle ;
				%Shape: Circle [id:dp5680111930049629] 
				\draw   (112.41,230.28) .. controls (112.41,228.19) and (114.1,226.51) .. (116.19,226.51) .. controls (118.27,226.51) and (119.96,228.19) .. (119.96,230.28) .. controls (119.96,232.36) and (118.27,234.05) .. (116.19,234.05) .. controls (114.1,234.05) and (112.41,232.36) .. (112.41,230.28) -- cycle ;
				%Shape: Circle [id:dp6401554254189514] 
				\draw   (191.51,230.28) .. controls (191.51,228.19) and (193.19,226.51) .. (195.28,226.51) .. controls (197.36,226.51) and (199.05,228.19) .. (199.05,230.28) .. controls (199.05,232.36) and (197.36,234.05) .. (195.28,234.05) .. controls (193.19,234.05) and (191.51,232.36) .. (191.51,230.28) -- cycle ;
				%Shape: Circle [id:dp3327516800040371] 
				\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (72.87,230.28) .. controls (72.87,228.19) and (74.56,226.51) .. (76.64,226.51) .. controls (78.73,226.51) and (80.41,228.19) .. (80.41,230.28) .. controls (80.41,232.36) and (78.73,234.05) .. (76.64,234.05) .. controls (74.56,234.05) and (72.87,232.36) .. (72.87,230.28) -- cycle ;
				%Shape: Circle [id:dp7611265425062188] 
				\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (151.96,230.28) .. controls (151.96,228.19) and (153.65,226.51) .. (155.73,226.51) .. controls (157.82,226.51) and (159.51,228.19) .. (159.51,230.28) .. controls (159.51,232.36) and (157.82,234.05) .. (155.73,234.05) .. controls (153.65,234.05) and (151.96,232.36) .. (151.96,230.28) -- cycle ;
				%Straight Lines [id:da7442481710772968] 
				\draw    (40.87,230.28) -- (72.87,230.28) ;
				%Straight Lines [id:da4378838596297365] 
				\draw    (80.41,230.28) -- (112.41,230.28) ;
				%Straight Lines [id:da3932044106609871] 
				\draw    (119.96,230.28) -- (151.96,230.28) ;
				%Straight Lines [id:da6688600478414659] 
				\draw    (159.51,230.28) -- (191.51,230.28) ;
				%Shape: Circle [id:dp24496689469788246] 
				\draw   (32.32,66.28) .. controls (32.32,64.19) and (34.01,62.51) .. (36.1,62.51) .. controls (38.18,62.51) and (39.87,64.19) .. (39.87,66.28) .. controls (39.87,68.36) and (38.18,70.05) .. (36.1,70.05) .. controls (34.01,70.05) and (32.32,68.36) .. (32.32,66.28) -- cycle ;
				%Shape: Circle [id:dp6228972507795358] 
				\draw   (136.71,96.71) .. controls (135.19,95.29) and (135.12,92.9) .. (136.55,91.38) .. controls (137.97,89.86) and (140.36,89.79) .. (141.88,91.21) .. controls (143.4,92.64) and (143.47,95.03) .. (142.05,96.55) .. controls (140.62,98.06) and (138.23,98.14) .. (136.71,96.71) -- cycle ;
				%Shape: Circle [id:dp8953147255581331] 
				\draw   (142,40.93) .. controls (140.55,42.42) and (138.16,42.45) .. (136.66,41) .. controls (135.17,39.55) and (135.14,37.16) .. (136.59,35.67) .. controls (138.05,34.17) and (140.43,34.14) .. (141.93,35.59) .. controls (143.42,37.05) and (143.45,39.44) .. (142,40.93) -- cycle ;
				%Shape: Circle [id:dp3973930031040145] 
				\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (71.87,66.28) .. controls (71.87,64.19) and (73.56,62.51) .. (75.64,62.51) .. controls (77.73,62.51) and (79.41,64.19) .. (79.41,66.28) .. controls (79.41,68.36) and (77.73,70.05) .. (75.64,70.05) .. controls (73.56,70.05) and (71.87,68.36) .. (71.87,66.28) -- cycle ;
				%Shape: Circle [id:dp8762679551065002] 
				\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111.44,70.02) .. controls (109.36,70.04) and (107.66,68.36) .. (107.64,66.28) .. controls (107.63,64.19) and (109.3,62.49) .. (111.39,62.48) .. controls (113.47,62.46) and (115.17,64.14) .. (115.19,66.22) .. controls (115.2,68.3) and (113.53,70.01) .. (111.44,70.02) -- cycle ;
				%Straight Lines [id:da9952724837406408] 
				\draw    (136.55,91.38) -- (111.41,66.25) ;
				%Straight Lines [id:da04815566441391983] 
				\draw    (111.41,66.25) -- (136.66,41) ;
				%Shape: Circle [id:dp2903389974926138] 
				\draw   (196.32,66.28) .. controls (196.32,64.19) and (198.01,62.51) .. (200.1,62.51) .. controls (202.18,62.51) and (203.87,64.19) .. (203.87,66.28) .. controls (203.87,68.36) and (202.18,70.05) .. (200.1,70.05) .. controls (198.01,70.05) and (196.32,68.36) .. (196.32,66.28) -- cycle ;
				%Shape: Circle [id:dp6123870924209602] 
				\draw   (264.94,96.74) .. controls (263.42,95.32) and (263.35,92.93) .. (264.77,91.41) .. controls (266.2,89.89) and (268.59,89.81) .. (270.11,91.24) .. controls (271.62,92.67) and (271.7,95.06) .. (270.27,96.57) .. controls (268.85,98.09) and (266.46,98.17) .. (264.94,96.74) -- cycle ;
				%Shape: Circle [id:dp4738450869250288] 
				\draw   (270.23,40.96) .. controls (268.77,42.45) and (266.38,42.48) .. (264.89,41.03) .. controls (263.4,39.57) and (263.37,37.19) .. (264.82,35.69) .. controls (266.27,34.2) and (268.66,34.17) .. (270.15,35.62) .. controls (271.65,37.08) and (271.68,39.46) .. (270.23,40.96) -- cycle ;
				%Shape: Circle [id:dp8305154075284618] 
				\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.87,66.28) .. controls (235.87,64.19) and (237.56,62.51) .. (239.64,62.51) .. controls (241.73,62.51) and (243.41,64.19) .. (243.41,66.28) .. controls (243.41,68.36) and (241.73,70.05) .. (239.64,70.05) .. controls (237.56,70.05) and (235.87,68.36) .. (235.87,66.28) -- cycle ;
				%Straight Lines [id:da07996261032135621] 
				\draw    (203.87,66.28) -- (235.87,66.28) ;
				%Straight Lines [id:da39083615622949] 
				\draw    (264.77,91.41) -- (239.64,66.28) ;
				%Straight Lines [id:da6529650498945678] 
				\draw    (239.64,66.28) -- (264.89,41.03) ;
				%Straight Lines [id:da6321124512484455] 
				\draw    (210,230) -- (308.59,328.59) ;
				\draw [shift={(310,330)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Straight Lines [id:da15145819072033606] 
				\draw    (210,230) -- (308.55,230) ;
				\draw [shift={(310.55,230)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Straight Lines [id:da6057851034199297] 
				\draw    (210,230) -- (308.13,131.87) ;
				\draw [shift={(309.55,130.45)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Curve Lines [id:da37022078453879703] 
				\draw    (102.55,225.09) .. controls (110.39,210.44) and (119.86,210.1) .. (128.6,224.47) ;
				\draw [shift={(129.55,226.09)}, rotate = 240.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Straight Lines [id:da038235978463737164] 
				\draw    (71.64,66.28) -- (53.87,66.28) ;
				\draw [shift={(51.87,66.28)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Straight Lines [id:da25280797213136363] 
				\draw    (111.41,66.25) -- (129.8,47.87) ;
				\draw [shift={(131.21,46.45)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Straight Lines [id:da6809378059413158] 
				\draw    (75.64,66.28) -- (107.64,66.28) ;
				%Straight Lines [id:da2520286963370484] 
				\draw    (39.87,66.28) -- (71.87,66.28) ;
				%Straight Lines [id:da6737459045084124] 
				\draw    (111.41,66.25) -- (128.13,82.97) ;
				\draw [shift={(129.55,84.38)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Straight Lines [id:da6798572029740297] 
				\draw    (75.64,66.28) -- (96.32,66.28) ;
				\draw [shift={(98.32,66.28)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Straight Lines [id:da16254070354401184] 
				\draw    (235.87,66.28) -- (218.1,66.28) ;
				\draw [shift={(216.1,66.28)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Straight Lines [id:da8942873331876615] 
				\draw    (239.64,66.28) -- (255.4,82.04) ;
				\draw [shift={(256.82,83.45)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Straight Lines [id:da491608898349144] 
				\draw    (239.64,66.28) -- (257.13,48.79) ;
				\draw [shift={(258.55,47.37)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Straight Lines [id:da12183752373813084] 
				\draw    (162.73,230.28) -- (180.51,230.28) ;
				\draw [shift={(182.51,230.28)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Straight Lines [id:da5764332149087747] 
				\draw    (82.64,230.28) -- (100.41,230.28) ;
				\draw [shift={(102.41,230.28)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Straight Lines [id:da5583585175796966] 
				\draw    (73.64,230.28) -- (52.87,230.28) ;
				\draw [shift={(50.87,230.28)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Straight Lines [id:da6537560384012311] 
				\draw    (151.96,230.28) -- (131.19,230.28) ;
				\draw [shift={(129.19,230.28)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Shape: Circle [id:dp3786984520147867] 
				\draw   (340.32,124.28) .. controls (340.32,122.19) and (342.01,120.51) .. (344.1,120.51) .. controls (346.18,120.51) and (347.87,122.19) .. (347.87,124.28) .. controls (347.87,126.36) and (346.18,128.05) .. (344.1,128.05) .. controls (342.01,128.05) and (340.32,126.36) .. (340.32,124.28) -- cycle ;
				%Shape: Circle [id:dp09539659442894832] 
				\draw   (408.94,154.74) .. controls (407.42,153.32) and (407.35,150.93) .. (408.77,149.41) .. controls (410.2,147.89) and (412.59,147.81) .. (414.11,149.24) .. controls (415.62,150.67) and (415.7,153.06) .. (414.27,154.57) .. controls (412.85,156.09) and (410.46,156.17) .. (408.94,154.74) -- cycle ;
				%Shape: Circle [id:dp9066434579444658] 
				\draw   (414.23,98.96) .. controls (412.77,100.45) and (410.38,100.48) .. (408.89,99.03) .. controls (407.4,97.57) and (407.37,95.19) .. (408.82,93.69) .. controls (410.27,92.2) and (412.66,92.17) .. (414.15,93.62) .. controls (415.65,95.08) and (415.68,97.46) .. (414.23,98.96) -- cycle ;
				%Shape: Circle [id:dp4480082405551924] 
				\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (379.87,124.28) .. controls (379.87,122.19) and (381.56,120.51) .. (383.64,120.51) .. controls (385.73,120.51) and (387.41,122.19) .. (387.41,124.28) .. controls (387.41,126.36) and (385.73,128.05) .. (383.64,128.05) .. controls (381.56,128.05) and (379.87,126.36) .. (379.87,124.28) -- cycle ;
				%Straight Lines [id:da4392118355481267] 
				\draw    (347.87,124.28) -- (379.87,124.28) ;
				%Straight Lines [id:da2862220162157685] 
				\draw    (408.77,149.41) -- (383.64,124.28) ;
				%Straight Lines [id:da8436584392549382] 
				\draw    (383.64,124.28) -- (408.89,99.03) ;
				%Straight Lines [id:da8072179928890257] 
				\draw    (379.87,124.28) -- (362.1,124.28) ;
				\draw [shift={(360.1,124.28)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Straight Lines [id:da7899559528571576] 
				\draw    (383.64,124.28) -- (399.4,140.04) ;
				\draw [shift={(400.82,141.45)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Straight Lines [id:da4814568161375057] 
				\draw    (383.64,124.28) -- (401.13,106.79) ;
				\draw [shift={(402.55,105.37)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Shape: Circle [id:dp063225323042025] 
				\draw   (341.32,229.28) .. controls (341.32,227.19) and (343.01,225.51) .. (345.1,225.51) .. controls (347.18,225.51) and (348.87,227.19) .. (348.87,229.28) .. controls (348.87,231.36) and (347.18,233.05) .. (345.1,233.05) .. controls (343.01,233.05) and (341.32,231.36) .. (341.32,229.28) -- cycle ;
				%Shape: Circle [id:dp6758003964900641] 
				\draw   (445.71,259.71) .. controls (444.19,258.29) and (444.12,255.9) .. (445.55,254.38) .. controls (446.97,252.86) and (449.36,252.79) .. (450.88,254.21) .. controls (452.4,255.64) and (452.47,258.03) .. (451.05,259.55) .. controls (449.62,261.06) and (447.23,261.14) .. (445.71,259.71) -- cycle ;
				%Shape: Circle [id:dp17286021328986756] 
				\draw   (451,203.93) .. controls (449.55,205.42) and (447.16,205.45) .. (445.66,204) .. controls (444.17,202.55) and (444.14,200.16) .. (445.59,198.67) .. controls (447.05,197.17) and (449.43,197.14) .. (450.93,198.59) .. controls (452.42,200.05) and (452.45,202.44) .. (451,203.93) -- cycle ;
				%Shape: Circle [id:dp7598353939920499] 
				\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380.87,229.28) .. controls (380.87,227.19) and (382.56,225.51) .. (384.64,225.51) .. controls (386.73,225.51) and (388.41,227.19) .. (388.41,229.28) .. controls (388.41,231.36) and (386.73,233.05) .. (384.64,233.05) .. controls (382.56,233.05) and (380.87,231.36) .. (380.87,229.28) -- cycle ;
				%Shape: Circle [id:dp4980945071573317] 
				\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.44,233.02) .. controls (418.36,233.04) and (416.66,231.36) .. (416.64,229.28) .. controls (416.63,227.19) and (418.3,225.49) .. (420.39,225.48) .. controls (422.47,225.46) and (424.17,227.14) .. (424.19,229.22) .. controls (424.2,231.3) and (422.53,233.01) .. (420.44,233.02) -- cycle ;
				%Straight Lines [id:da01257464208132042] 
				\draw    (445.55,254.38) -- (420.41,229.25) ;
				%Straight Lines [id:da7118737448589454] 
				\draw    (420.41,229.25) -- (445.66,204) ;
				%Straight Lines [id:da03283342597355854] 
				\draw    (380.64,229.28) -- (362.87,229.28) ;
				\draw [shift={(360.87,229.28)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Straight Lines [id:da29172086201462943] 
				\draw    (420.41,229.25) -- (438.8,210.87) ;
				\draw [shift={(440.21,209.45)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Straight Lines [id:da9133802257030843] 
				\draw    (384.64,229.28) -- (416.64,229.28) ;
				%Straight Lines [id:da505647913580187] 
				\draw    (348.87,229.28) -- (380.87,229.28) ;
				%Straight Lines [id:da12822083032061427] 
				\draw    (420.41,229.25) -- (437.13,245.97) ;
				\draw [shift={(438.55,247.38)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Straight Lines [id:da15562099519529937] 
				\draw    (384.64,229.28) -- (405.32,229.28) ;
				\draw [shift={(407.32,229.28)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Shape: Circle [id:dp6138188888286236] 
				\draw   (451.74,330.05) .. controls (451.74,332.13) and (450.05,333.82) .. (447.97,333.82) .. controls (445.88,333.81) and (444.2,332.12) .. (444.2,330.04) .. controls (444.2,327.96) and (445.89,326.27) .. (447.98,326.27) .. controls (450.06,326.27) and (451.75,327.96) .. (451.74,330.05) -- cycle ;
				%Shape: Circle [id:dp010189698129700497] 
				\draw   (347.39,299.49) .. controls (348.91,300.91) and (348.98,303.3) .. (347.55,304.82) .. controls (346.13,306.34) and (343.74,306.41) .. (342.22,304.98) .. controls (340.7,303.55) and (340.63,301.16) .. (342.06,299.65) .. controls (343.49,298.13) and (345.88,298.06) .. (347.39,299.49) -- cycle ;
				%Shape: Circle [id:dp9134271696364484] 
				\draw   (342.04,355.26) .. controls (343.49,353.77) and (345.88,353.74) .. (347.37,355.2) .. controls (348.87,356.65) and (348.89,359.04) .. (347.44,360.53) .. controls (345.98,362.02) and (343.6,362.05) .. (342.1,360.6) .. controls (340.61,359.14) and (340.58,356.76) .. (342.04,355.26) -- cycle ;
				%Shape: Circle [id:dp027861705246454038] 
				\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (412.2,330) .. controls (412.2,332.08) and (410.51,333.77) .. (408.42,333.77) .. controls (406.34,333.77) and (404.65,332.07) .. (404.65,329.99) .. controls (404.66,327.91) and (406.35,326.22) .. (408.43,326.22) .. controls (410.51,326.23) and (412.2,327.92) .. (412.2,330) -- cycle ;
				%Shape: Circle [id:dp8387489581065937] 
				\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.63,326.21) .. controls (374.71,326.19) and (376.41,327.87) .. (376.43,329.96) .. controls (376.44,332.04) and (374.76,333.74) .. (372.68,333.75) .. controls (370.59,333.77) and (368.89,332.09) .. (368.88,330) .. controls (368.87,327.92) and (370.55,326.22) .. (372.63,326.21) -- cycle ;
				%Straight Lines [id:da46735079877103725] 
				\draw    (347.55,304.82) -- (372.65,329.98) ;
				%Straight Lines [id:da34304344225879113] 
				\draw    (372.65,329.98) -- (347.37,355.2) ;
				%Straight Lines [id:da5406037168885252] 
				\draw    (412.43,330) -- (430.2,330.02) ;
				\draw [shift={(432.2,330.02)}, rotate = 180.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Straight Lines [id:da05421731636660265] 
				\draw    (372.65,329.98) -- (354.25,348.34) ;
				\draw [shift={(352.83,349.75)}, rotate = 315.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Straight Lines [id:da2593360868772032] 
				\draw    (408.43,330) -- (376.43,329.96) ;
				%Straight Lines [id:da8401232476180722] 
				\draw    (444.2,330.04) -- (412.2,330) ;
				%Straight Lines [id:da36776647499246184] 
				\draw    (372.65,329.98) -- (355.96,313.24) ;
				\draw [shift={(354.55,311.83)}, rotate = 45.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Straight Lines [id:da30686399700294675] 
				\draw    (408.43,330) -- (387.75,329.97) ;
				\draw [shift={(385.75,329.97)}, rotate = 0.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				
				% Text Node
				\draw (32,235) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
				% Text Node
				\draw (110.45,234) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
				% Text Node
				\draw (189.71,233.71) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
				% Text Node
				\draw (31,71) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
				% Text Node
				\draw (144.45,23) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
				% Text Node
				\draw (142.88,94.21) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
				% Text Node
				\draw (195,71) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
				% Text Node
				\draw (272.45,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
				% Text Node
				\draw (269.52,95.99) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
				% Text Node
				\draw (156,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \sim $};
				% Text Node
				\draw (71.45,211) node [anchor=north west][inner sep=0.75pt]   [align=left] {b};
				% Text Node
				\draw (150.45,211) node [anchor=north west][inner sep=0.75pt]   [align=left] {b'};
				% Text Node
				\draw (418.45,146) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
				% Text Node
				\draw (417.52,84.99) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
				% Text Node
				\draw (93.45,196) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle g_{i}( e) =0$};
				% Text Node
				\draw (455.45,187) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
				% Text Node
				\draw (452.88,257.21) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
				% Text Node
				\draw (316,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \sim $};
				% Text Node
				\draw (314,225) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \sim $};
				% Text Node
				\draw (313,325) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \sim $};
				% Text Node
				\draw (329,291) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
				% Text Node
				\draw (328.88,350.21) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
				% Text Node
				\draw (453.45,322) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
				% Text Node
				\draw (402.45,310) node [anchor=north west][inner sep=0.75pt]   [align=left] {b'};
				% Text Node
				\draw (371.45,310) node [anchor=north west][inner sep=0.75pt]   [align=left] {b};
				% Text Node
				\draw (379.45,210) node [anchor=north west][inner sep=0.75pt]   [align=left] {b};
				% Text Node
				\draw (413.45,210) node [anchor=north west][inner sep=0.75pt]   [align=left] {b'};
				% Text Node
				\draw (431,115.36) node [anchor=north west][inner sep=0.75pt]   [align=left] {if $\displaystyle f( b) =f( b')$};
				% Text Node
				\draw (339,129) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
				% Text Node
				\draw (340,234) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
				% Text Node
				\draw (467,217.36) node [anchor=north west][inner sep=0.75pt]   [align=left] {if $\displaystyle f( b)  >f( b')$};
				% Text Node
				\draw (482,322.36) node [anchor=north west][inner sep=0.75pt]   [align=left] {if $\displaystyle f( b) < f( b')$};

			\end{tikzpicture}
